ON-TRAC Consortium for End-to-End and Simultaneous Speech Translation Challenge Tasks at IWSLT 2020

This paper describes the ON-TRAC Consortium translation systems developed for two challenge tracks featured in the Evaluation Campaign of IWSLT 2020, offline speech translation and simultaneous speech translation. ON-TRAC Consortium is composed of researchers from three French academic laboratories: LIA (Avignon Universit\'e), LIG (Universit\'e Grenoble Alpes), and LIUM (Le Mans Universit\'e). Attention-based encoder-decoder models, trained end-to-end, were used for our submissions to the offline speech translation track. Our contributions focused on data augmentation and ensembling of multiple models. In the simultaneous speech translation track, we build on Transformer-based wait-k models for the text-to-text subtask. For speech-to-text simultaneous translation, we attach a wait-k MT system to a hybrid ASR system. We propose an algorithm to control the latency of the ASR+MT cascade and achieve a good latency-quality trade-off on both subtasks.

==> figures/tst_common_s2t.tex <==
\begin{tikzpicture}
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\pgfmathsetmacro{\ALWue}{5806}
\pgfmathsetmacro{\Wue}{23.972}

% Wait-infty >  BLEU: 23.972  DAL: 5807  AL: 5807  AP: 1

\begin{axis}[
    height=6.5cm, width=8.cm, 
    grid=both, y axis line style=-,
    legend style={
        font=\small, 
        legend cell align=left},
    xtick={0,500,...,4000},
    minor x tick num=1, 
    ytick={6,8,...,30},
    minor y tick num=1,
    tick label style={font=\small},
    label style={font=\small},
    xmin=500,xmax=4100,
    ymin=5, ymax=25,
    xlabel=Average Lagging (AL) in ms,
    ylabel=BLEU,
    every axis plot/.append style={line width=0.9pt, mark size=2.5pt, mark=square},
    legend to name=s2t
   ]

% Regimes
\foreach \x in {1000, 2000,4000}
    \addplot [mark=none, line width=0.5pt, red, forget plot] coordinates {(\x, 5) (\x, 26)};


\addplot [mark=none, black, dashed] coordinates {(500, \Wue) (4100, \Wue)};
\addlegendentry{Offline}

\addplot[smooth, black]
table [y=BLEU,x=AL]{results/tst_common_s2t_wue.dat};
\addlegendentry{$\ktr=\infty$}

\addplot[smooth, p1green]
table [y=BLEU,x=AL]{results/tst_common_s2t_wait5.dat};
\addlegendentry{$\ktr=5$}

\addplot[smooth, p1purple]
table [y=BLEU,x=AL]{results/tst_common_s2t_wait7.dat};
\addlegendentry{$\ktr=7$}

\addplot[smooth, p1orange]
table [y=BLEU,x=AL]{results/tst_common_s2t_wait9.dat};
\addlegendentry{$\ktr=9$}

\addplot[smooth, p1red]
table [y=BLEU,x=AL]{results/tst_common_s2t_multi.dat};
\addlegendentry{\emph{multi-path}}

\addplot[smooth, p1blue]
table [y=BLEU,x=AL]{results/tst_common_s2t_ensemble.dat};
\addlegendentry{Ensemble}

\end{axis}

\node[anchor=south east, scale=.8] at (rel axis cs: 0.96,-0.0) {\pgfplotslegendfromname{s2t}};

\end{tikzpicture}



==> figures/tst_common_t2t.tex <==
\begin{tikzpicture}
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\pgfmathsetmacro{\ALWue}{18.551}
\pgfmathsetmacro{\Wue}{31.513}

% Wait-infty >  BLEU: 31.513  DAL: 18.551  AL: 18.551  AP: 1

\begin{axis}[
    height=6.5cm, width=8.cm, 
    grid=both, y axis line style=-,
    legend style={
        font=\small, 
        legend cell align=left},
    ymin=19, ymax=33,
    ytick={19,21,...,35},
    minor y tick num=1,
    xmin=1,xmax=9,
    xtick={1,3,...,11},
    minor x tick num=1, 
    tick label style={font=\small},
    label style={font=\small},
    xlabel=Average Lagging (AL) in detokenized tokens,
    ylabel=BLEU,
    every axis plot/.append style={line width=0.9pt, mark size=2.5pt, mark=square},
    legend to name=t2t
   ]
% Regimes
\foreach \x in {3,6,15}
    \addplot [mark=none, line width=0.5pt, red, forget plot] coordinates {(\x, 19) (\x, 33)};


\addplot [mark=none, black, dashed] coordinates {(0, \Wue) (10, \Wue)};
\addlegendentry{Offline}

\addplot[black]
table [y=BLEU,x=AL]{results/tst_common_t2t_wue.dat};
\addlegendentry{$\ktr=\infty$}

\addplot[smooth, p1green]
table [y=BLEU,x=AL]{results/tst_common_t2t_wait5.dat};
\addlegendentry{$\ktr=5$}

\addplot[smooth, p1purple]
table [y=BLEU,x=AL]{results/tst_common_t2t_wait7.dat};
\addlegendentry{$\ktr=7$}

\addplot[smooth, p1orange]
table [y=BLEU,x=AL]{results/tst_common_t2t_wait9.dat};
\addlegendentry{$\ktr=9$}

\addplot[smooth, p1red]
table [y=BLEU,x=AL]{results/tst_common_t2t_multi.dat};
\addlegendentry{\emph{multi-path}}

\addplot[smooth, p1blue]
table [y=BLEU,x=AL]{results/tst_common_t2t_ensemble.dat};
\addlegendentry{Ensemble}

\end{axis}
\node[anchor=south east, scale=.85] at (rel axis cs: 0.88,0.0) {\pgfplotslegendfromname{t2t}};

\end{tikzpicture}


